A new benchmark for group distribution shifts in hand grasp regression for object manipulation. Can meta-learning raise the bar?

Understanding hand-object pose with computer vision opens the door to new applications in mixed reality, assisted living or human-robot interaction. Most methods are trained and evaluated on balanced datasets. This is of limited use in real-world applications; how do these methods perform in the wild on unknown objects? We propose a novel benchmark for object group distribution shifts in hand and object pose regression. We then test the hypothesis that meta-learning a baseline pose regression neural network can adapt to these shifts and generalize better to unknown objects. Our results show measurable improvements over the baseline, depending on the amount of prior knowledge. For the task of joint hand-object pose regression, we observe optimization interference for the meta-learner. To address this issue and improve the method further, we provide a comprehensive analysis which should serve as a basis for future work on this benchmark.

==> tab/auc_curves.tex <==
\begin{figure*}[h!]
    \centering
     \begin{subfigure}[t]{0.49\textwidth}
         \begin{center}
         \resizebox{0.8\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                  width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=Area Under Curve (3D PCK),
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.5,-0.2)},anchor=north}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=held out,y=auc,col sep=comma] {tab/handobj/anil_pck_aucs.csv}; 
                \addplot table[x=held out,y=auc,col sep=comma] {tab/handobj/baseline_pck_aucs.csv}; 
                \node[draw] at (6,0.762) {\color{red}{$\sigma = 0.0347$}};
                \node[draw] at (6,0.578) {\color{blue}{$\sigma = 0.0239$}};
                \addplot+[teal,mark=triangle] table[x=held out,y=auc,col sep=comma] {tab/handonly/anil_pck_aucs.csv}; 
                \addplot+[violet,mark=square] table[x=held out,y=auc,col sep=comma] {tab/handonly/baseline_pck_aucs.csv}; 
                \node[draw] at (11,0.619) {\color{teal}{$\sigma = 0.0239$}};
                \node[draw] at (12,0.795) {\color{violet}{$\sigma = 0.0370$}};
                \legend{Meta-learner (experience 1), Baseline (experience 1), Meta-Learner (experience 2), Baseline (experience 2)}
              \end{axis}
            \end{tikzpicture}
            }
            \caption{\textbf{Area Under Curve of 3D PCK curves (hand pose only)} -- Higher is better. }
            \label{fig:auc_pck}
        \end{center}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.49\textwidth}
      \begin{center}
         \resizebox{0.8\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                  width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=Area Under Curve (3D PCP),
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.5,-0.2)},anchor=north}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=held out,y=auc,col sep=comma] {tab/handobj/anil_pcp_aucs.csv}; 
                \addplot table[x=held out,y=auc,col sep=comma] {tab/handobj/baseline_pcp_aucs.csv}; 
                \node[draw] at (11,0.16) {\color{red}{$\sigma = 0.0231$}};       
                \node[draw] at (8,0.105) {\color{blue}{$\sigma = 0.0196$}};
                \legend{Meta-learner, Baseline}
              \end{axis}
            \end{tikzpicture}
        }
        \caption{\textbf{Area Under Curve of 3D PCP curves (object pose only)} --}
        \label{fig:auc_pcp}
        \end{center}
     \end{subfigure}
     \caption{AUC curves. Supplementary material?}
\end{figure*}



==> tab/error_curves.tex <==

\begin{figure}[tb]
    \centering
     \begin{subfigure}[t]{0.49\textwidth}
         \begin{center}
         \resizebox{0.75\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                  width=1.3\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=RMPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.5,-0.2)},anchor=north}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                % EXPERIMENT 1 (red and blue):
                \addplot table[x=held out,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_origin.csv}; 
                \addplot table[x=held out,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_origin.csv}; 
                \draw [densely dashed,black,very thick] (8,-2.5) -- (8,5.8);
                \node[fill=yellow,text=black,align=left,scale=1.1] at (6.05,3) {$N_{train} < N_{test}$};
                \node[fill=yellow,text=black,align=left,scale=1.1] at (11,-1) {$N_{train} > N_{test}$};
                \node[draw,align=left,scale=1.3] at (6.5,8.1) {\markerMLO \hspace{2px} \color{blue}{$\sigma^2=4.19$} \\
                \markerBLO \hspace{2px} \color{red}{$\sigma^2 = 13.49$} \\
                \markerMLT \hspace{2px} \color{teal}{$\sigma^2 = 8.92$} \\
                \markerBLT \hspace{2px} \color{violet}{$\sigma^2 = 12.06$}};
                %\node[draw] at (9,0) {\color{blue}{$\sigma = 2.3130$}};
                % EXPERIMENT 2 (teal and violet):
                \addplot+[teal,mark=triangle] table[x=held out,y=mpjpe,col sep=comma] {tab/handobj/anil_mpjpes_origin.csv}; 
                \addplot+[violet,mark=square] table[x=held out,y=mpjpe,col sep=comma] {tab/handobj/baseline_mpjpes_origin.csv}; 
                
                % Linear regression
                % \addplot[
                %     dashed,
                %     blue
                % ] table[
                %     x=held out,
                %     y={create col/linear regression={y=mpjpe}},
                %     col sep=comma
                % ] {tab/handonly/anil_mpjpes_origin.csv};
                %\node[draw] at (12,43) {\color{teal}{$\sigma = 2.2706$}};
                %\node[draw] at (11,26) {\color{violet}{$\sigma = 3.5223$}};
                \legend{Meta-learner (experiment 1), Baseline (experiment 1), Meta-learner (experiment 2), Baseline (experiment 2)}
              \end{axis}
            \end{tikzpicture}
            }
            \caption{\textbf{Hand only} -- For both experiments, the error increases less steeply and has lower variance $\sigma^2$
            as the number of test objects grows for the meta-learner. The latter is better at adapting to dataset imbalance.}
            \label{fig:mpjpe}
        \end{center}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.49\textwidth}
      \begin{center}
         \resizebox{0.75\textwidth}{!}{
        \begin{tikzpicture}
          \begin{axis}[
              width=1.3\linewidth, % Scale the plot to \linewidth
              grid=major, % Display a grid
              grid style={dashed,gray!60}, % Set the style
              xlabel=Number of objects in test set, % Set the labels
              ylabel=RMPCPE,
            %   x unit=\si{\volt}, % Set the respective units
              y unit=\si{mm},
              legend style={at={(0.5,-0.35)},anchor=north}, % Put the legend below the plot
              %x tick label %style={rotate=90,anchor=east} % Display labels sideways
            ]
            % add a plot from table; you select the columns by using the actual name in
            % the .csv file (on top)
            \addplot table[x=held out,y=mpcpe,col sep=comma] {tab/handobj/anil_mpcpes_origin.csv}; 
            \addplot table[x=held out,y=mpcpe,col sep=comma] {tab/handobj/baseline_mpcpes_origin.csv}; 
            \draw [densely dashed,black,very thick] (8,-10.5) -- (8,20);
            \node[fill=yellow,text=black,align=left,scale=1.1] at (6.05,6) {$N_{train} < N_{test}$};
            \node[fill=yellow,text=black,align=left,scale=1.1] at (11,-7) {$N_{train} > N_{test}$};
            \node[draw,align=left,scale=1.3] at (6.5,25) {\markerMLO \hspace{2px} \color{blue}{$\sigma^2 = 127.74$}\\
            \markerBLO \hspace{2px} \color{red}{$\sigma^2 = 24.18$}};       
            \legend{Meta-learner (experiment 2), Baseline (experiment 2)}
          \end{axis}
        \end{tikzpicture}
        }
        \caption{\textbf{Object only} -- Both methods exhibit a high variance but the meta-learner is worse by an order of magnitude.
        The latter isn't able to reduce the object pose error.}
        \label{fig:mpcpe}
        \end{center}
     \end{subfigure}
     \caption{\textbf{Relative Mean Per-Joint Pose Error (RMPJPE) \& Mean Per-Corner Pose Error (RMPCPE) as functions of the imbalance level}
     -- All curves are aligned to the origin to show the relative changes and compare the generalisability of both methods.
     The more objects are in the test set, the more deprived the training set (see \cref{tab:samples_per_split} in \cref{appendix:dataset});
     the dashed line shows the equilibrium between the two.
    %  The curves show the evolution of the error as more unkown objects are added to the test set, thus depriving the training set (see \cref{tab:samples_per_split}).
     Both experiments are plotted in \cref{fig:mpjpe} since they both regress the hand pose, while only experiment 2 predicts the object pose
     and is plotted in \cref{fig:mpcpe} on its own.
     The meta-learner is overall better at handling object class imbalance, and thus generalisability to unknown grasps. However, this behaviour
     is not seen for the prediction of the object corners coordinates.}
     \label{fig:mpjpe_mpcpe}
\end{figure}


==> tab/error_curves_individual.tex <==
\begin{figure*}[htb]
    \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \begin{center}
            \begin{tikzpicture}
              \begin{axis}[
                  width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=Relative MPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.75,-0.3),anchor=north},nodes={scale=0.7, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_3_train_obj_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_3_train_obj_origin.csv}; 
                \node[draw,align=left] at (9,1) {\color{blue}{$\sigma^2=2.35$} \\ \color{red}{$\sigma^2 =3.56$}};
                \legend{Meta-learner, Baseline}
              \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Origin-aligned MPJPE - 3 training objects} --  The error increases rapidly when object 3 is added to the
            test set, but then remains around a plateau until all 12 objects are in the test set. The meta-learner is only slightly
            better than the baseline at handling this imbalance.}
            \label{fig:mpjpe_fine_3}
        \end{center}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.32\textwidth}
         \begin{center}
            \begin{tikzpicture}
              \begin{axis}[
                  width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=Relative MPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.75,-0.3),anchor=north},nodes={scale=0.7, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_6_train_obj_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_6_train_obj_origin.csv}; 
                \node[draw,align=left] at (2.8,-2.5) {\color{blue}{$\sigma^2=2.53$} \\ \color{red}{$\sigma^2 =2.09$}};
                \legend{Meta-learner, Baseline}
              \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Origin-aligned MPJPE - 6 training objects} -- The error jumps up as object 2 is added for the baseline,
            but not nearly as much for the meta-learner. As the rest of the objects are added to the test set, the error decreases.
            This can be explained by some objects being harder examples than others. The meta-learner is able to amortise the error
            significantly better than the baseline.}
            \label{fig:mpjpe_fine_6}
        \end{center}
     \end{subfigure}
      \hfill
     \begin{subfigure}[t]{0.32\textwidth}
         \begin{center}
            \begin{tikzpicture}
              \begin{axis}[
                  width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=Relative MPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.75,-0.3),anchor=north},nodes={scale=0.7, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_9_train_obj_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_9_train_obj_origin.csv}; 
                \node[draw,align=left] at (5.8,1) {\color{blue}{$\sigma^2=0.22$} \\ \color{red}{$\sigma^2 =0.33$}};
                \legend{Meta-learner, Baseline}
              \end{axis}
            \end{tikzpicture}
            \caption{\textbf{Origin-aligned MPJPE - 9 training objects} -- Object 3 seems to be very challenging, as seen by the error
            spike for both methods. However the meta-learner is able to adapt to this shift, which results in a much lower spike. The
            meta-learner exhibits better performance than the basline until the test set grows to its full size.}
            \label{fig:mpjpe_fine_9}
        \end{center}
     \end{subfigure}
     \caption{\textbf{Relative Mean Per-Joint Pose Error (MPJPE) as function of the test split for experiment 1 with 3 training set sizes}
     -- Each plot shows the incline or decline of the error relative to the error on the first object in the test set, as objects are being
     added to the test set, for a fixed training set.
     The meta-learner and the baseline behave very similarly on \cref{fig:mpjpe_fine_3}, because the prior knowledge is limited to samples
     from 3 object shapes, which hinders the meta-learning's ability to adapt to unseen objects.
     As the prior knowledge grows for \cref{fig:mpjpe_fine_6} and \cref{fig:mpjpe_fine_9}, the meta-learner amortises the error
     significantly better than the baseline. \todo{More data with different random seeds to come.}}
     \label{fig:mpjpe_fine}
\end{figure*}

==> tab/error_curves_individual_mean.tex <==
\begin{figure}[b]
    \centering
     \begin{subfigure}[t]{0.31\textwidth}
         \begin{center}
         \resizebox{1.0\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=RMPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                  legend style={at={(0.75,-0.2),anchor=north},nodes={scale=1.0, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_3_train_obj_mean_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_3_train_obj_mean_origin.csv}; 
                % Linear regression
                \addplot[
                    dashed,
                    magenta
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/baseline_mpjpes_3_train_obj_mean_origin.csv};
                \addplot[
                    dashed,
                    teal
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/anil_mpjpes_3_train_obj_mean_origin.csv};
                \node[draw,align=left,scale=1.5] at (9,0.9) {\markerMLO \hspace{2px} \color{blue}{$\sigma^2=1.20$} \\
                \markerBLO \hspace{2px} \color{red}{$\sigma^2 = 1.62$}};
                \legend{Meta-learner (a), Baseline (b)}
              \end{axis}
            \end{tikzpicture}
            }
            \caption{\textbf{3 training objects} -- Both methods have a similar variance and error curves,
            % with slope coefficients $a=0.3$ and $b=0.3$. There is insufficient prior knowledge for the meta-learner to be effective 
            with similar slopes ($p=0.61$). There is insufficient prior knowledge for the meta-learner to be effective.}
            % and the two slopes are not different with a $p$-value of $0.61$.}
            \label{fig:mpjpe_fine_3}
        \end{center}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.32\textwidth}
         \begin{center}
         \resizebox{1.0\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                %   width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=RMPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                %   legend style={at={(0.75,-0.45),anchor=north},nodes={scale=0.6, transform shape}}, % Put the legend below the plot
                  legend style={at={(0.75,-0.2),anchor=north},nodes={scale=1.0, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_6_train_obj_mean_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_6_train_obj_mean_origin.csv}; 
                % Linear regression
                \addplot[
                    dashed,
                    magenta
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/baseline_mpjpes_6_train_obj_mean_origin.csv};
                \addplot[
                    dashed,
                    teal
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/anil_mpjpes_6_train_obj_mean_origin.csv};
                % \node[draw,align=left,scale=0.8] at (2.8,-2.1) {\color{blue}{$\sigma^2=0.87$} \\ \color{red}{$\sigma^2 =0.31$}};
                \node[draw,align=left,scale=1.5] at (2.8,-2.1) {\markerMLO \hspace{2px} \color{blue}{$\sigma^2=0.87$} \\
                \markerBLO \hspace{2px} \color{red}{$\sigma^2 =0.31$}};
                \legend{Meta-learner (a), Baseline (b)}
              \end{axis}
            \end{tikzpicture}
            }
            \caption{\textbf{6 training objects} -- The error decreases more steeply for the meta-learner ($p=0.02$),
            although its variance is higher. There is sufficient prior knowledge for the meta-learner to be effective.}
            % \caption{\textbf{6 objects} -- The error decreases more steeply for the meta-learner with slope coefficients $a=-0.3$
            % and $b=-0.2$, although its variance is higher. There is sufficient prior knowledge for the meta-learner to be effective.
            % The two curves fit lines of different slopes with a $p$-value of $0.02$.}
            \label{fig:mpjpe_fine_6}
        \end{center}
     \end{subfigure}
      \hfill
     \begin{subfigure}[t]{0.31\textwidth}
         \begin{center}
         \resizebox{1.0\textwidth}{!}{
            \begin{tikzpicture}
              \begin{axis}[
                %   width=\linewidth, % Scale the plot to \linewidth
                  grid=major, % Display a grid
                  grid style={dashed,gray!60}, % Set the style
                  xlabel=Number of objects in test set, % Set the labels
                  ylabel=RMPJPE,
                %   x unit=\si{\volt}, % Set the respective units
                  y unit=\si{mm},
                %   legend style={at={(0.75,-0.45),anchor=north},nodes={scale=0.6, transform shape}}, % Put the legend below the plot
                  legend style={at={(0.75,-0.2),anchor=north},nodes={scale=1.0, transform shape}}, % Put the legend below the plot
                  %x tick label %style={rotate=90,anchor=east} % Display labels sideways
                ]
                % add a plot from table; you select the columns by using the actual name in
                % the .csv file (on top)
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/anil_mpjpes_9_train_obj_mean_origin.csv}; 
                \addplot table[x=test objects,y=mpjpe,col sep=comma] {tab/handonly/baseline_mpjpes_9_train_obj_mean_origin.csv}; 
                % Linear regression
                \addplot[
                    dashed,
                    magenta
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/baseline_mpjpes_9_train_obj_mean_origin.csv};
                \addplot[
                    dashed,
                    teal
                ] table[
                    x=test objects,
                    y={create col/linear regression={y=mpjpe}},
                    col sep=comma
                ] {tab/handonly/anil_mpjpes_9_train_obj_mean_origin.csv};
                % \node[draw,align=left,scale=0.8] at (5.8,0.8) {\color{blue}{$\sigma^2=0.23$} \\ \color{red}{$\sigma^2 =0.30$}};
                \node[draw,align=left,scale=1.5] at (5.8,0.8) {\markerMLO \hspace{2px} \color{blue}{$\sigma^2=0.23$} \\
                \markerBLO \hspace{2px} \color{red}{$\sigma^2 =0.30$}};
                \legend{Meta-learner (a), Baseline (b)}
              \end{axis}
            \end{tikzpicture}
            }
            % \vfill
            \caption{\textbf{9 training objects} -- The meta-learner has a lower variance but both error slopes are similar ($p=0.38$).
            Both models generalise well with a non-significant improvement from the meta-leaner.} \label{fig:mpjpe_fine_9}
            % \caption{\textbf{9 objects} -- The meta-learner has a lower variance but both error slopes are similar with coefficients
            % $a=-0.1$ and $b=0.1$. Both models generalise well with a non-significant improvement from the meta-leaner.
            % The difference in slope is negligible with a $p$-value of $0.38$.} \label{fig:mpjpe_fine_9}
        \end{center}
     \end{subfigure}
     \caption{\textbf{Relative Mean Per-Joint Pose Error (RMPJPE) as function of the test split for experiment 1 with 3 training set sizes.}
The dashed lines are the linear regression models.}
%      \caption{\textbf{Relative Mean Per-Joint Pose Error (RMPJPE) as function of the test split for experiment 1 with 3 training set sizes}
%      -- 
% 	 Each plot shows the error changes relative to the hand pose error on the first object in the
% 	 test set, as objects are being added to the test set. The dashed lines are the linear regression models.
% 	 Both methods are trained and evaluated on 3 train/test splits; the average curve is shown for the 3 sizes.
% 	 The meta-learner and the baseline behave
% 	 identically on \cref{fig:mpjpe_fine_3}, since the training set is too small for the
% 	 meta-learner to collect sufficient prior knowledge for adaptation. As the training set size and
% 	 variability grow for \cref{fig:mpjpe_fine_6}, the meta-learner reduces the error significantly
% 	 better than the baseline. However, with more training data the baseline generalises
% 	 better and the gap constricts on \cref{fig:mpjpe_fine_9}.}
     \label{fig:mpjpe_fine}
\end{figure}

